The homogeneous internal structure of CM-like asteroid (41) Daphne

Context. CM-like asteroids (Ch and Cgh classes) are a major population within the broader C-complex, encompassing about 10% of the mass of the main asteroid belt. Their internal structure has been predicted to be homogeneous, based on their compositional similarity as inferred from spectroscopy (Vernazza et al., 2016, AJ 152, 154) and numerical modeling of their early thermal evolution (Bland & Travis, 2017, Sci. Adv. 3, e1602514). Aims. Here we aim to test this hypothesis by deriving the density of the CM-like asteroid (41) Daphne from detailed modeling of its shape and the orbit of its small satellite. Methods. We observed Daphne and its satellite within our imaging survey with the Very Large Telescope extreme adaptive-optics SPHERE/ZIMPOL camera (ID 199.C-0074, PI P. Vernazza) and complemented this data set with earlier Keck/NIRC2 and VLT/NACO observations. We analyzed the dynamics of the satellite with our Genoid meta-heuristic algorithm. Combining our high-angular resolution images with optical lightcurves and stellar occultations, we determine the spin period, orientation, and 3-D shape, using our ADAM shape modeling algorithm. Results. The satellite orbits Daphne on an equatorial, quasi-circular, prograde orbit, like the satellites of many other large main-belt asteroids. The shape model of Daphne reveals several large flat areas that could be large impact craters. The mass determined from this orbit combined with the volume computed from the shape model implies a density for Daphne of 1.77+/-0.26 g/cm3 (3 {\sigma}). This density is consistent with a primordial CM-like homogeneous internal structure with some level of macroporosity (~17%). Conclusions. Based on our analysis of the density of Daphne and 75 other Ch/Cgh-type asteroids gathered from the literature, we conclude that the primordial internal structure of the CM parent bodies was homogeneous.

==> (inline-0) <==
\begin{longtable}{rlllccrrcc}
\caption{\label{tab:ssodd}Dynamical class (IMB, MMB, and OMB  stand
  for Inner, Middle, and Outer belt respectively), taxonomic class, 
  mass ($\mathcal{M}$), diameter ($\mathcal{D}$), and density ($\rho$)
  of Ch/Cgh asteroids used in this work, compiled following the
  recipes described in \citet{2012-PSS-73-Carry}.
  Individual diameter and mass estimates are listed in
  Tables~\ref{tab:alldiam} and~\ref{tab:allmass}.
}\\ 
\hline\hline
  \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{Name} & 
  \multicolumn{1}{c}{Dyn.} & \multicolumn{1}{c}{Taxo.}  &
  \multicolumn{1}{c}{$\mathcal{M}$} & \multicolumn{1}{c}{$\sigma_\mathcal{M}$} &
  \multicolumn{1}{c}{$\mathcal{D}$} & \multicolumn{1}{c}{$\sigma_\mathcal{D}$} &
  \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\sigma_\rho$} \\
  &&&&\multicolumn{1}{c}{(kg)} & \multicolumn{1}{c}{(kg)} &
  \multicolumn{1}{c}{(km)} & \multicolumn{1}{c}{(km)} &
  \multicolumn{1}{c}{(g$\cdot$cm$^{-3}$)} & \multicolumn{1}{c}{(g$\cdot$cm$^{-3}$)} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{Name} & 
  \multicolumn{1}{c}{Dyn.} & \multicolumn{1}{c}{Taxo.}  &
  \multicolumn{1}{c}{$\mathcal{M}$} & \multicolumn{1}{c}{$\delta \mathcal{M}$} &
  \multicolumn{1}{c}{$\mathcal{D}$} & \multicolumn{1}{c}{$\delta \mathcal{D}$} &
  \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\delta \rho$} \\
  &&&&\multicolumn{1}{c}{(kg)} & \multicolumn{1}{c}{(kg)} &
  \multicolumn{1}{c}{(km)} & \multicolumn{1}{c}{(km)} &
  \multicolumn{1}{c}{(g$\cdot$cm$^{-3}$)} & \multicolumn{1}{c}{(g$\cdot$cm$^{-3}$)} \\
\hline
\endhead
\hline
\endfoot
    13&Egeria        &MMB      &Ch  & 8.42$\cdot 10^{18}$&2.28$\cdot 10^{18}$&206.56&   8.22&  1.82&  0.54 \\
    19&Fortuna       &IMB      &Ch  & 9.03$\cdot 10^{18}$&7.13$\cdot 10^{17}$&207.54&   5.30&  1.93&  0.21 \\
    34&Circe         &MMB      &Ch  & 4.16$\cdot 10^{18}$&6.27$\cdot 10^{17}$&114.34&   3.23&  5.31&  0.92 \\
    38&Leda          &MMB      &Cgh & 3.18$\cdot 10^{18}$&5.97$\cdot 10^{17}$&118.62&   4.22&  3.64&  0.79 \\
    41&Daphne        &MMB      &Ch  & 6.10$\cdot 10^{18}$&7.50$\cdot 10^{17}$&187.00&   7.50&  1.77&  0.22 \\
    48&Doris         &OMB      &Ch  & 7.71$\cdot 10^{18}$&1.57$\cdot 10^{18}$&208.37&  12.02&  1.63&  0.44 \\
    49&Pales         &OMB      &Ch  & 4.10$\cdot 10^{18}$&1.77$\cdot 10^{18}$&149.97&   3.78&  2.32&  1.02 \\
    50&Virginia      &MMB      &Ch  & 6.26$\cdot 10^{17}$&2.06$\cdot 10^{17}$& 88.51&   4.65&  1.72&  0.63 \\
    51&Nemausa       &IMB      &Cgh & 2.62$\cdot 10^{18}$&8.19$\cdot 10^{17}$&146.80&   1.56&  1.58&  0.50 \\
    54&Alexandra     &MMB      &Cgh & 1.72$\cdot 10^{18}$&5.89$\cdot 10^{17}$&150.12&   8.14&  0.97&  0.37 \\
    58&Concordia     &MMB      &Ch  & 1.28$\cdot 10^{17}$&6.41$\cdot 10^{16}$& 94.84&   1.57&  0.29&  0.14 \\
    62&Erato         &OMB      &Ch  & 1.38$\cdot 10^{17}$&6.91$\cdot 10^{16}$& 96.06&  14.26&  0.30&  0.20 \\
    70&Panopaea      &MMB      &Cgh & 3.64$\cdot 10^{18}$&5.94$\cdot 10^{17}$&135.34&   5.47&  2.81&  0.57 \\
    78&Diana         &MMB      &Ch  & 8.99$\cdot 10^{17}$&5.31$\cdot 10^{17}$&125.33&   4.77&  0.87&  0.53 \\
    84&Klio          &IMB      &Ch  & 6.63$\cdot 10^{17}$&1.51$\cdot 10^{17}$& 78.76&   1.12&  2.59&  0.60 \\
    91&Aegina        &MMB      &Ch  & 6.07$\cdot 10^{17}$&2.98$\cdot 10^{17}$&103.67&   4.86&  1.04&  0.53 \\
    95&Arethusa      &OMB      &Ch  & 4.18$\cdot 10^{18}$&7.95$\cdot 10^{17}$&138.07&  10.19&  3.03&  0.89 \\
    98&Ianthe        &MMB      &Ch  & 8.53$\cdot 10^{17}$&1.65$\cdot 10^{17}$&105.48&   3.29&  1.39&  0.30 \\
   104&Klymene       &OMB      &Ch  & 1.91$\cdot 10^{18}$&6.59$\cdot 10^{17}$&130.48&   5.85&  1.64&  0.61 \\
   105&Artemis       &IMB      &Ch  & 1.43$\cdot 10^{18}$&4.14$\cdot 10^{17}$&122.44&   2.70&  1.49&  0.44 \\
   106&Dione         &OMB      &Cgh & 4.86$\cdot 10^{18}$&2.18$\cdot 10^{18}$&146.60&   3.41&  2.95&  1.34 \\
   109&Felicitas     &MMB      &Ch  & 1.69$\cdot 10^{17}$&3.50$\cdot 10^{16}$& 82.38&   5.09&  0.58&  0.16 \\
   111&Ate           &MMB      &Ch  & 1.87$\cdot 10^{18}$&3.48$\cdot 10^{17}$&134.28&   2.08&  1.48&  0.28 \\
   112&Iphigenia     &IMB      &Ch  & 4.52$\cdot 10^{17}$&2.12$\cdot 10^{17}$& 71.06&   0.67&  2.41&  1.13 \\
   121&Hermione      &Cybele   &Ch  & 4.94$\cdot 10^{18}$&4.21$\cdot 10^{17}$&196.69&   8.36&  1.24&  0.19 \\
   127&Johanna       &MMB      &Ch  & 2.39$\cdot 10^{18}$&9.97$\cdot 10^{17}$&120.04&   0.05&  2.64&  1.10 \\
   130&Elektra       &OMB      &Ch  & 6.20$\cdot 10^{18}$&4.45$\cdot 10^{16}$&189.56&   6.24&  1.74&  0.17 \\
   134&Sophrosyne    &MMB      &Ch  & 9.52$\cdot 10^{17}$&1.24$\cdot 10^{18}$&107.02&   9.63&  1.48&  1.97 \\
   141&Lumen         &MMB      &Ch  & 3.27$\cdot 10^{18}$&9.33$\cdot 10^{17}$&132.24&   1.73&  2.70&  0.78 \\
   144&Vibilia       &MMB      &Ch  & 3.75$\cdot 10^{18}$&6.95$\cdot 10^{17}$&141.86&   1.42&  2.51&  0.47 \\
   145&Adeona        &MMB      &Ch  & 2.32$\cdot 10^{18}$&2.11$\cdot 10^{17}$&149.48&   5.72&  1.33&  0.19 \\
   146&Lucina        &MMB      &Ch  & 1.18$\cdot 10^{17}$&5.91$\cdot 10^{16}$&129.10&   3.94&  0.10&  0.05 \\
   156&Xanthippe     &MMB      &Ch  & 1.28$\cdot 10^{18}$&2.52$\cdot 10^{18}$&115.93&   4.26&  1.57&  3.10 \\
   159&Aemilia       &OMB      &Ch  & 4.18$\cdot 10^{18}$&5.97$\cdot 10^{17}$&133.93&   7.59&  3.32&  0.74 \\
   162&Laurentia     &OMB      &Ch  & 3.36$\cdot 10^{17}$&1.67$\cdot 10^{17}$& 98.65&   1.95&  0.67&  0.33 \\
   163&Erigone       &IMB      &Ch  & 5.79$\cdot 10^{17}$&2.43$\cdot 10^{17}$& 72.29&   1.22&  2.93&  1.24 \\
   168&Sibylla       &Cybele   &Ch  & 5.75$\cdot 10^{18}$&1.68$\cdot 10^{18}$&148.97&   4.51&  3.32&  1.01 \\
   176&Iduna         &OMB      &Ch  & 3.36$\cdot 10^{17}$&1.68$\cdot 10^{17}$&119.40&   3.57&  0.38&  0.19 \\
   187&Lamberta      &MMB      &Ch  & 8.05$\cdot 10^{17}$&7.07$\cdot 10^{17}$&131.18&   1.21&  0.68&  0.60 \\
   195&Eurykleia     &OMB      &Ch  & 1.44$\cdot 10^{17}$&7.19$\cdot 10^{16}$& 90.22&   4.21&  0.37&  0.19 \\
   200&Dynamene      &MMB      &Ch  & 1.29$\cdot 10^{18}$&8.87$\cdot 10^{17}$&131.11&   2.95&  1.09&  0.76 \\
   205&Martha        &MMB      &Ch  & 1.19$\cdot 10^{17}$&5.94$\cdot 10^{16}$& 69.44&   7.11&  0.68&  0.40 \\
   211&Isolda        &OMB      &Ch  & 3.31$\cdot 10^{18}$&1.27$\cdot 10^{18}$&151.33&   4.77&  1.83&  0.72 \\
   238&Hypatia       &OMB      &Ch  & 3.31$\cdot 10^{18}$&9.25$\cdot 10^{17}$&144.90&   2.21&  2.08&  0.59 \\
   266&Aline         &MMB      &Ch  & 1.43$\cdot 10^{18}$&6.93$\cdot 10^{17}$&104.96&   4.95&  2.36&  1.19 \\
   303&Josephina     &OMB      &Ch  & 1.31$\cdot 10^{17}$&6.57$\cdot 10^{16}$&100.64&   7.25&  0.25&  0.13 \\
   345&Tercidina     &IMB      &Ch  & 1.17$\cdot 10^{18}$&5.11$\cdot 10^{17}$& 99.09&   1.40&  2.30&  1.01 \\
   350&Ornamenta     &OMB      &Ch  & 2.59$\cdot 10^{17}$&1.29$\cdot 10^{17}$&111.97&   8.43&  0.35&  0.19 \\
   356&Liguria       &MMB      &Ch  & 2.62$\cdot 10^{18}$&2.16$\cdot 10^{18}$&139.97&   6.22&  1.82&  1.52 \\
   358&Apollonia     &OMB      &Ch  & 1.60$\cdot 10^{17}$&7.99$\cdot 10^{16}$& 89.11&   1.78&  0.43&  0.22 \\
   362&Havnia        &MMB      &Ch  & 1.67$\cdot 10^{17}$&8.36$\cdot 10^{16}$& 89.09&   3.97&  0.45&  0.23 \\
   366&Vincentina    &OMB      &Ch  & 1.00$\cdot 10^{17}$&5.00$\cdot 10^{16}$& 87.73&   3.54&  0.28&  0.15 \\
   373&Melusina      &OMB      &Ch  & 3.43$\cdot 10^{17}$&1.72$\cdot 10^{17}$& 96.76&   2.85&  0.72&  0.37 \\
   377&Campania      &MMB      &Ch  & 1.52$\cdot 10^{17}$&7.61$\cdot 10^{16}$& 92.40&   1.08&  0.37&  0.18 \\
   404&Arsinoe       &MMB      &Ch  & 8.21$\cdot 10^{17}$&1.70$\cdot 10^{17}$& 95.78&   3.10&  1.78&  0.41 \\
   405&Thia          &MMB      &Ch  & 1.68$\cdot 10^{18}$&6.79$\cdot 10^{17}$&119.36&   7.70&  1.89&  0.85 \\
   407&Arachne       &MMB      &Ch  & 1.26$\cdot 10^{17}$&6.28$\cdot 10^{16}$& 97.33&   1.16&  0.26&  0.13 \\
   410&Chloris       &MMB      &Ch  & 1.89$\cdot 10^{18}$&5.95$\cdot 10^{17}$&111.18&   7.35&  2.63&  0.98 \\
   442&Eichsfeldia   &IMB      &Ch  & 2.50$\cdot 10^{17}$&1.23$\cdot 10^{17}$& 65.30&   1.65&  1.71&  0.85 \\
   445&Edna          &OMB      &Ch  & 1.24$\cdot 10^{18}$&6.10$\cdot 10^{17}$& 88.11&   2.18&  3.46&  1.72 \\
   481&Emita         &MMB      &Ch  & 1.31$\cdot 10^{18}$&6.24$\cdot 10^{17}$&107.74&   5.40&  2.00&  1.00 \\
   488&Kreusa        &OMB      &Ch  & 2.47$\cdot 10^{18}$&4.25$\cdot 10^{17}$&167.51&   6.56&  1.00&  0.21 \\
   490&Veritas       &OMB      &Ch  & 2.02$\cdot 10^{18}$&9.87$\cdot 10^{17}$&114.87&   3.64&  2.55&  1.27 \\
   503&Evelyn        &MMB      &Ch  & 8.28$\cdot 10^{17}$&3.85$\cdot 10^{17}$& 89.48&   2.49&  2.21&  1.04 \\
   521&Brixia        &MMB      &Ch  & 4.10$\cdot 10^{17}$&2.09$\cdot 10^{17}$&118.11&   6.86&  0.47&  0.26 \\
   554&Peraga        &IMB      &Ch  & 5.86$\cdot 10^{17}$&2.18$\cdot 10^{17}$& 96.65&   1.19&  1.24&  0.46 \\
   602&Marianna      &OMB      &Ch  & 3.20$\cdot 10^{18}$&1.36$\cdot 10^{18}$&127.54&   2.55&  2.95&  1.26 \\
   654&Zelinda       &IMB      &Ch  & 1.22$\cdot 10^{18}$&3.51$\cdot 10^{17}$&125.90&   4.49&  1.17&  0.36 \\
   694&Ekard         &MMB      &Ch  & 1.20$\cdot 10^{17}$&5.94$\cdot 10^{16}$& 93.95&   4.82&  0.28&  0.14 \\
   735&Marghanna     &MMB      &Ch  & 7.23$\cdot 10^{17}$&2.98$\cdot 10^{17}$& 71.75&   2.11&  3.74&  1.58 \\
   751&Faina         &MMB      &Ch  & 3.67$\cdot 10^{18}$&6.38$\cdot 10^{17}$&106.86&   1.15&  5.74&  1.02 \\
   776&Berbericia    &OMB      &Cgh & 4.46$\cdot 10^{18}$&4.16$\cdot 10^{18}$&150.92&   3.20&  2.48&  2.31 \\
   788&Hohensteina   &OMB      &Ch  & 1.85$\cdot 10^{17}$&9.22$\cdot 10^{16}$&114.68&   6.38&  0.23&  0.12 \\
   791&Ani           &OMB      &Ch  & 1.47$\cdot 10^{17}$&7.37$\cdot 10^{16}$& 99.20&   4.96&  0.29&  0.15 \\
   914&Palisana      &IMB      &Ch  & 4.89$\cdot 10^{17}$&2.29$\cdot 10^{17}$& 78.71&   2.64&  1.92&  0.92 \\
  1467&Mashona       &Cybele   &Ch  & 2.04$\cdot 10^{17}$&1.02$\cdot 10^{17}$& 95.08&   1.30&  0.45&  0.23 \\
\end{longtable}
}

\longtab[2]{
\begin{longtable}{rlrrll}
\caption{\label{tab:alldiam}
  The diameter estimates ($\mathcal{D}$) for all the Ch/Cgh asteroids available in the literature.
    For each, the 3\,$\sigma$ uncertainty, method, and 
    bibliographic reference are reported. The methods are
    \textsc{im-te}: Ellipsoid from Imaging,
    \textsc{lcimg}: 3-D Model scaled with Imaging, 
    \textsc{adam} \& \textsc{koala}: Multidata 3-D Modeling,
    \textsc{occ}: Stellar Occultations,
    \textsc{stm}: Standard Thermal Model, 
    \textsc{neatm}: Near-Earth Asteroid Thermal Model, and
    \textsc{tpm}: Thermophysical Model.
}\\ 
\hline\hline
     \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{Name} & 
     \multicolumn{1}{c}{$\mathcal{D}$} & \multicolumn{1}{c}{$\delta \mathcal{D}$} &
     \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{Reference}  \\
    & \multicolumn{1}{c}{(km)} & \multicolumn{1}{c}{(km)} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
     \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{Name} & 
     \multicolumn{1}{c}{$\mathcal{D}$} & \multicolumn{1}{c}{$\delta \mathcal{D}$} &
     \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{Reference}  \\
    & \multicolumn{1}{c}{(km)} & \multicolumn{1}{c}{(km)} \\
\hline
\endhead
\hline
\endfoot
    13 & Egeria          & 244.0 &  73.2 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
    13 & Egeria          & 207.6 &  24.9 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    13 & Egeria          & 203.1 &   5.9 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
    13 & Egeria          & 223.1 &  10.4 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    13 & Egeria          & 226.1 &  28.5 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    13 & Egeria          & 203.4 &   7.7 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    13 & Egeria          & 227.0 &  77.9 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    13 & Egeria          & 202.6 & 150.2 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    13 & Egeria          & 209.0 &  24.0 &\textsc{adam} &\citet{2017-AA-601-Hanus}            \\
    13 & Egeria          & 201.0 &  12.0 &\textsc{adam} &\citet{2017-AA-601-Hanus}            \\
    19 & Fortuna         & 221.0 &  66.3 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
    19 & Fortuna         & 210.1 &  11.3 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
    19 & Fortuna         & 209.6 &  14.9 &\textsc{im-te} &\citet{2011-DPS-Drummond}            \\
    19 & Fortuna         & 199.7 &   9.1 &\textsc{tpm}   &\citet{2011-PASJ-63-Usui}            \\
    19 & Fortuna         & 223.0 & 130.8 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    19 & Fortuna         & 209.8 &   6.6 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
    19 & Fortuna         & 187.0 &  39.0 &\textsc{lcimg} &\citet{2013-Icarus-226-Hanus}        \\
    19 & Fortuna         & 211.0 &  12.0 &\textsc{adam} &\citet{2017-AA-601-Hanus}            \\
    34 & Circe           & 111.0 &  33.3 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
    34 & Circe           & 113.5 &   9.9 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    34 & Circe           & 109.5 &   5.4 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
    34 & Circe           &  97.4 &   8.5 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    34 & Circe           & 121.5 &  21.3 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    34 & Circe           &  96.0 &  30.0 &\textsc{lcocc} &\citet{2011-Icarus-214-Durech}       \\
    34 & Circe           & 107.0 &  30.0 &\textsc{lcocc} &\citet{2011-Icarus-214-Durech}       \\
    34 & Circe           & 116.5 &   3.4 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    34 & Circe           & 113.2 &   8.7 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    34 & Circe           & 133.0 &   3.1 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
    34 & Circe           & 117.0 &  42.0 &\textsc{lcimg} &\citet{2013-Icarus-226-Hanus}        \\
    34 & Circe           & 116.0 &  33.0 &\textsc{lcimg} &\citet{2013-Icarus-226-Hanus}        \\
    34 & Circe           & 114.1 & 131.3 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    38 & Leda            & 115.9 &   6.3 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    38 & Leda            &  97.3 &   8.1 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    38 & Leda            & 118.1 &  16.0 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    38 & Leda            & 114.2 &   4.6 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    38 & Leda            & 116.0 &  46.5 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    38 & Leda            & 122.5 &   3.7 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
    38 & Leda            & 114.2 &  84.6 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    41 & Daphne          & 203.0 &  60.9 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
    41 & Daphne          & 174.0 &  35.1 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    41 & Daphne          & 172.4 &  12.2 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    41 & Daphne          & 207.9 &  31.6 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    41 & Daphne          & 187.0 &  60.0 &\textsc{lcocc} &\citet{2011-Icarus-214-Durech}       \\
    41 & Daphne          & 201.5 &  22.5 &\textsc{tpm}   &\citet{2011-Icarus-215-Matter}       \\
    41 & Daphne          & 185.5 &  10.5 &\textsc{tpm}   &\citet{2011-Icarus-215-Matter}       \\
    41 & Daphne          & 179.6 &   7.7 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    41 & Daphne          & 205.5 &   5.6 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
    41 & Daphne          & 186.0 &  81.0 &\textsc{lcimg} &\citet{2013-Icarus-226-Hanus}        \\
    41 & Daphne          & 198.7 & 185.1 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    41 & Daphne          & 188.0 &  15.0 &\textsc{adam} &\citet{2017-AA-601-Hanus}            \\
    41 & Daphne          & 187.0 &  27.9 &\textsc{koala} &This work                    \\
    48 & Doris           & 221.8 &  22.5 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    48 & Doris           & 196.3 &  47.3 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
    48 & Doris           & 211.3 &  48.0 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    48 & Doris           & 238.8 &  27.6 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    48 & Doris           & 200.3 &   8.2 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    48 & Doris           & 223.4 &  12.5 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    48 & Doris           & 165.4 & 125.4 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    49 & Pales           & 149.8 &  11.4 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    49 & Pales           & 157.5 &  14.7 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    49 & Pales           & 169.7 &  27.9 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    49 & Pales           & 148.0 &   7.7 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    49 & Pales           & 166.2 &   6.5 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
    49 & Pales           & 149.3 & 142.6 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    49 & Pales           & 138.8 & 124.6 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    50 & Virginia        &  99.8 &  15.6 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    50 & Virginia        &  99.0 &   9.1 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    50 & Virginia        &  84.4 &   2.5 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    50 & Virginia        & 100.0 &  22.8 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    50 & Virginia        &  87.0 &   2.8 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
    51 & Nemausa         & 151.0 &  45.3 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
    51 & Nemausa         & 147.9 &   7.2 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    51 & Nemausa         & 155.9 &  11.9 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    51 & Nemausa         & 147.2 &   5.1 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    51 & Nemausa         & 142.6 &  37.5 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    51 & Nemausa         & 146.1 & 248.9 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
    51 & Nemausa         & 144.0 &   9.0 &\textsc{adam}  &\citet{2017-AA-601-Hanus}            \\
    54 & Alexandra       & 175.0 &  52.5 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
    54 & Alexandra       & 165.8 &  10.2 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    54 & Alexandra       & 147.0 &   7.0 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
    54 & Alexandra       & 177.4 &  13.7 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    54 & Alexandra       & 177.7 &  22.7 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    54 & Alexandra       & 135.0 &  60.0 &\textsc{lcocc} &\citet{2011-Icarus-214-Durech}       \\
    54 & Alexandra       & 142.0 &  27.0 &\textsc{lcocc} &\citet{2011-Icarus-214-Durech}       \\
    54 & Alexandra       & 144.5 &   5.4 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    54 & Alexandra       & 142.0 &  44.3 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    54 & Alexandra       & 160.1 &   5.6 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
    54 & Alexandra       & 128.0 &  33.0 &\textsc{lcimg} &\citet{2013-Icarus-226-Hanus}        \\
    54 & Alexandra       & 143.0 &  15.0 &\textsc{adam} &\citet{2017-AA-601-Hanus}            \\
    58 & Concordia       &  93.4 &   9.0 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    58 & Concordia       &  93.6 &   3.2 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
    58 & Concordia       &  94.6 &   9.3 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    58 & Concordia       & 102.7 &  23.3 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    58 & Concordia       &  92.3 &   4.6 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    58 & Concordia       & 106.5 &   2.2 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
    58 & Concordia       &  88.4 &  72.8 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    58 & Concordia       &  95.8 &   3.9 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
    58 & Concordia       &  96.0 &   2.5 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
    62 & Erato           &  95.4 &   6.0 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    62 & Erato           &  78.6 &   2.7 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
    62 & Erato           &  80.7 &   6.3 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    62 & Erato           & 105.6 &  16.1 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    62 & Erato           & 106.9 &   2.0 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
    62 & Erato           &  82.3 &  71.1 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    62 & Erato           &  59.4 &  77.1 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    70 & Panopaea        & 151.0 &  45.3 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
    70 & Panopaea        & 122.2 &   6.9 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    70 & Panopaea        & 105.2 &   8.4 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    70 & Panopaea        & 130.9 &  19.6 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    70 & Panopaea        & 131.2 &   4.5 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
    70 & Panopaea        & 141.4 &   5.7 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    70 & Panopaea        & 139.0 &  11.5 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    70 & Panopaea        & 162.6 &   3.8 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
    70 & Panopaea        & 115.3 & 127.5 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    78 & Diana           & 120.6 &   8.1 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    78 & Diana           & 131.2 &  10.5 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
    78 & Diana           & 116.0 &  14.5 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    78 & Diana           & 130.8 &  22.0 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    78 & Diana           & 126.5 &   5.0 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    78 & Diana           & 179.3 & 146.2 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
    78 & Diana           & 160.1 & 137.1 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    84 & Klio            &  87.0 &  26.1 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
    84 & Klio            &  79.2 &   4.8 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    84 & Klio            &  68.1 &   6.5 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    84 & Klio            &  81.1 &  10.3 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    84 & Klio            &  78.3 &   2.9 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    84 & Klio            &  79.0 &  14.6 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    91 & Aegina          & 104.0 &  31.2 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
    91 & Aegina          & 109.8 &   9.9 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    91 & Aegina          & 111.6 &   6.3 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
    91 & Aegina          & 100.2 &   3.7 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
    91 & Aegina          & 123.1 &  38.7 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    91 & Aegina          & 104.7 &   9.3 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    91 & Aegina          & 102.7 &   5.7 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    91 & Aegina          &  98.4 & 111.5 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    95 & Arethusa        & 229.0 &  68.7 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
    95 & Arethusa        & 136.0 &  30.3 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    95 & Arethusa        & 131.1 &   8.7 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
    95 & Arethusa        & 157.9 &  10.2 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
    95 & Arethusa        & 135.1 &   4.8 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
    95 & Arethusa        & 118.3 &  14.1 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    95 & Arethusa        & 139.5 &  21.3 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    95 & Arethusa        & 143.8 &  14.7 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    95 & Arethusa        & 152.4 &  15.3 &\textsc{stm}   &\citet{2011-ApJ-741-Masiero}         \\
    95 & Arethusa        & 147.9 &  14.7 &\textsc{stm}   &\citet{2011-ApJ-741-Masiero}         \\
    95 & Arethusa        & 133.4 & 118.4 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
    98 & Ianthe          & 104.4 &   5.4 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
    98 & Ianthe          & 102.0 &  11.0 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
    98 & Ianthe          & 114.3 &  15.7 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
    98 & Ianthe          & 104.2 &   3.9 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
    98 & Ianthe          & 110.9 &   7.0 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
    98 & Ianthe          & 132.8 &   3.4 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   104 & Klymene         & 123.7 &   9.3 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   104 & Klymene         & 109.9 &  11.5 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   104 & Klymene         & 131.2 &  19.9 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   104 & Klymene         & 126.5 &   5.6 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   104 & Klymene         & 125.8 &   7.9 &\textsc{stm}   &\citet{2011-ApJ-741-Masiero}         \\
   104 & Klymene         & 136.6 &   4.6 &\textsc{stm}   &\citet{2012-ApJ-759-Masiero}         \\
   104 & Klymene         & 124.6 & 110.9 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   105 & Artemis         & 126.0 &  37.8 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   105 & Artemis         & 103.7 &  15.8 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   105 & Artemis         & 119.1 &   8.4 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   105 & Artemis         & 101.1 &   8.4 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   105 & Artemis         & 123.5 &   4.5 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   105 & Artemis         & 119.0 &  52.0 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   105 & Artemis         & 112.8 & 102.1 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   105 & Artemis         & 112.8 & 105.7 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   105 & Artemis         &  94.9 &  69.7 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   106 & Dione           & 140.0 &  42.0 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   106 & Dione           & 145.6 &   2.5 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   106 & Dione           & 146.6 &   8.4 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   106 & Dione           & 127.3 &  10.1 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   106 & Dione           & 162.9 &  23.6 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   106 & Dione           & 153.4 &   7.1 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   106 & Dione           & 207.9 &   6.5 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   106 & Dione           &  83.4 &   2.5 &\textsc{neatm} &\citet{2012-ApJ-744-Grav}            \\
   106 & Dione           &  89.2 & 101.9 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   106 & Dione           & 138.8 & 137.5 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   106 & Dione           & 151.7 &  77.7 &\textsc{neatm} &\citet{2015-AA-578-Ryan}            \\
   106 & Dione           & 168.9 &  86.4 &\textsc{neatm} &\citet{2015-AA-578-Ryan}            \\
   106 & Dione           & 182.9 &  93.5 &\textsc{neatm} &\citet{2015-AA-578-Ryan}            \\
   109 & Felicitas       &  75.0 &  22.5 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   109 & Felicitas       &  89.4 &   7.5 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   109 & Felicitas       &  88.2 &   2.4 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   109 & Felicitas       &  79.5 &   7.3 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   109 & Felicitas       & 111.4 &  27.4 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   109 & Felicitas       &  80.8 &   3.7 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   109 & Felicitas       &  89.0 &  18.5 &\textsc{stm}   &\citet{2011-ApJ-741-Masiero}         \\
   109 & Felicitas       &  99.9 &   3.0 &\textsc{stm}   &\citet{2012-ApJ-759-Masiero}         \\
   109 & Felicitas       &  67.5 &   2.0 &\textsc{neatm} &\citet{2012-ApJ-744-Grav}            \\
   109 & Felicitas       &  92.4 &  94.6 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   109 & Felicitas       &  64.7 &  71.5 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   109 & Felicitas       &  94.6 &  85.2 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   111 & Ate             & 134.6 &  13.8 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   111 & Ate             & 119.0 &  19.2 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   111 & Ate             & 130.4 &   2.7 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   111 & Ate             & 134.9 &   1.2 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   111 & Ate             & 140.2 &   7.2 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   111 & Ate             & 153.2 &  17.4 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   111 & Ate             & 146.6 &   7.0 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   111 & Ate             & 135.0 &  55.7 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   112 & Iphigenia       &  72.2 &  13.2 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   112 & Iphigenia       &  59.8 &   6.2 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   112 & Iphigenia       &  80.6 &  12.7 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   112 & Iphigenia       &  71.1 &   2.8 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   112 & Iphigenia       &  70.4 &   8.7 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   112 & Iphigenia       &  84.9 &  68.6 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   112 & Iphigenia       &  69.6 &  64.6 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   112 & Iphigenia       &  70.3 &  52.9 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   121 & Hermione        & 209.0 &  14.1 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   121 & Hermione        & 178.9 &  21.6 &\textsc{im}    &\citet{2005-Icarus-178-Marchis}      \\
   121 & Hermione        & 138.8 &  35.7 &\textsc{im}    &\citet{2005-Icarus-178-Marchis}      \\
   121 & Hermione        & 189.0 &  21.0 &\textsc{im}    &\citet{2006-Icarus-185-Marchis}      \\
   121 & Hermione        & 187.0 &  18.0 &\textsc{koala} &\citet{2009-Icarus-203-Descamps}     \\
   121 & Hermione        & 221.6 &  17.9 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   121 & Hermione        & 212.0 &  23.1 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   121 & Hermione        & 194.1 &   8.1 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   121 & Hermione        & 165.0 &  13.5 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   121 & Hermione        & 192.4 &  22.1 &\textsc{neatm} &\citet{2012-Icarus-221-Marchis}      \\
   121 & Hermione        & 220.0 &  66.0 &\textsc{tpm}   &\citet{2012-Icarus-221-Marchis}      \\
   121 & Hermione        & 201.1 & 190.3 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   121 & Hermione        & 155.3 & 158.8 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   127 & Johanna         & 123.3 &  13.1 &\textsc{stm}   &\citet{PDSSBN-MSX}                   \\
   127 & Johanna         & 113.0 &  26.4 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   127 & Johanna         & 109.6 &   0.0 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   127 & Johanna         & 120.0 &   0.0 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   127 & Johanna         & 114.2 &   4.6 &\textsc{tpm}   &\citet{2011-PASJ-63-Usui}            \\
   127 & Johanna         & 129.1 &   3.0 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   127 & Johanna         & 108.0 &  30.0 &\textsc{lcocc} &\citet{2012-AA-545-Marciniak}        \\
   127 & Johanna         & 116.0 &  30.0 &\textsc{lcocc} &\citet{2012-AA-545-Marciniak}        \\
   127 & Johanna         & 106.4 & 127.9 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   130 & Elektra         & 174.0 &  52.2 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   130 & Elektra         & 182.2 &  35.4 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   130 & Elektra         & 191.0 &   6.0 &\textsc{im}    &\citet{2006-Icarus-185-Marchis}      \\
   130 & Elektra         & 196.0 &  33.0 &\textsc{neatm} &\citet{2008-Icarus-195-Marchis}      \\
   130 & Elektra         & 215.0 &  45.0 &\textsc{im}    &\citet{2008-Icarus-195-Marchis}      \\
   130 & Elektra         & 158.8 &  18.3 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   130 & Elektra         & 200.5 &  40.0 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   130 & Elektra         & 191.0 &  42.0 &\textsc{lcocc} &\citet{2011-Icarus-214-Durech}       \\
   130 & Elektra         & 183.0 &   6.8 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   130 & Elektra         & 198.9 &  12.3 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   130 & Elektra         & 161.9 &  11.5 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   130 & Elektra         & 201.2 &  25.5 &\textsc{neatm} &\citet{2012-Icarus-221-Marchis}      \\
   130 & Elektra         & 197.0 &  60.0 &\textsc{tpm}   &\citet{2012-Icarus-221-Marchis}      \\
   130 & Elektra         & 185.0 &  60.0 &\textsc{lcimg} &\citet{2013-Icarus-226-Hanus}        \\
   130 & Elektra         & 158.9 & 138.0 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   130 & Elektra         & 199.0 &  21.0 &\textsc{adam} &\citet{2017-AA-599-Hanus}            \\
   134 & Sophrosyne      & 123.3 &   6.0 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   134 & Sophrosyne      & 186.1 &  57.0 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   134 & Sophrosyne      & 122.9 &  14.7 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   134 & Sophrosyne      & 127.2 &  18.7 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   134 & Sophrosyne      & 100.4 &   4.0 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   134 & Sophrosyne      & 112.2 &  32.4 &\textsc{stm}   &\citet{2011-ApJ-741-Masiero}         \\
   134 & Sophrosyne      & 104.5 &   3.8 &\textsc{stm}   &\citet{2012-ApJ-759-Masiero}         \\
   141 & Lumen           & 120.4 &  13.7 &\textsc{stm}   &\citet{PDSSBN-MSX}                   \\
   141 & Lumen           & 131.0 &   8.7 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   141 & Lumen           & 137.4 &  36.2 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   141 & Lumen           & 110.9 &   9.8 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   141 & Lumen           & 139.8 &  23.7 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   141 & Lumen           & 132.2 &   4.5 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   141 & Lumen           & 137.1 &  43.7 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   144 & Vibilia         & 131.0 &  39.3 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   144 & Vibilia         & 142.4 &   7.8 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   144 & Vibilia         & 142.5 &  15.0 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   144 & Vibilia         & 138.4 &  27.4 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   144 & Vibilia         & 161.2 &  27.1 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   144 & Vibilia         & 142.2 &   5.3 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   144 & Vibilia         & 141.0 &   9.0 &\textsc{adam} &\citet{2017-AA-601-Hanus}            \\
   144 & Vibilia         & 131.4 &  99.9 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   145 & Adeona          & 151.1 &   9.6 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   145 & Adeona          & 141.0 &  71.2 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   145 & Adeona          & 126.0 &  10.8 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   145 & Adeona          & 157.9 &  22.7 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   145 & Adeona          & 141.4 &  15.5 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   145 & Adeona          & 151.0 &  33.8 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   145 & Adeona          & 151.0 &  25.7 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   145 & Adeona          & 115.5 & 112.9 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   146 & Lucina          & 132.2 &   7.2 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   146 & Lucina          & 141.0 &  42.3 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   146 & Lucina          & 107.5 &   5.0 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   146 & Lucina          & 134.0 &  48.0 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   146 & Lucina          & 126.9 &   4.9 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   146 & Lucina          & 128.0 &  14.0 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   146 & Lucina          & 144.7 &  24.8 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   146 & Lucina          & 131.8 &  14.4 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   146 & Lucina          & 160.3 &   3.6 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   146 & Lucina          & 113.1 &  88.9 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   146 & Lucina          & 119.0 &  33.0 &\textsc{lcimg} &\citet{2013-Icarus-226-Hanus}        \\
   156 & Xanthippe       & 121.0 &   7.5 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   156 & Xanthippe       & 122.0 &  10.5 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   156 & Xanthippe       & 114.6 &  12.7 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   156 & Xanthippe       & 115.5 &   5.2 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   156 & Xanthippe       & 110.7 &   6.6 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   156 & Xanthippe       & 143.4 &   2.7 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   156 & Xanthippe       & 122.0 &  95.0 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   156 & Xanthippe       & 112.4 & 116.6 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   159 & Aemilia         & 140.0 &  42.0 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   159 & Aemilia         & 125.0 &   7.2 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   159 & Aemilia         & 141.7 &   4.5 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   159 & Aemilia         & 123.3 &  15.3 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   159 & Aemilia         & 132.6 &  24.8 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   159 & Aemilia         & 130.0 &   6.9 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   159 & Aemilia         & 127.4 &   8.1 &\textsc{stm}   &\citet{2011-ApJ-741-Masiero}         \\
   159 & Aemilia         & 130.0 &  21.0 &\textsc{lcocc} &\citet{2018-AA-610-Marciniak}        \\
   159 & Aemilia         & 138.0 &  21.0 &\textsc{lcocc} &\citet{2018-AA-610-Marciniak}        \\
   159 & Aemilia         & 137.0 &  24.0 &\textsc{lctpm} &\citet{2018-AA-610-Marciniak}        \\
   162 & Laurentia       &  99.1 &   7.8 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   162 & Laurentia       &  85.3 &   8.6 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   162 & Laurentia       & 102.4 &  12.2 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   162 & Laurentia       & 106.4 &  18.0 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   162 & Laurentia       & 104.0 &   9.8 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   162 & Laurentia       & 101.3 &   3.2 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   162 & Laurentia       &  97.7 &   1.7 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   162 & Laurentia       &  97.2 &  11.1 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   163 & Erigone         &  72.6 &  17.1 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   163 & Erigone         &  70.7 &  13.6 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   163 & Erigone         &  77.6 &  14.0 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   163 & Erigone         &  72.1 &   2.8 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   163 & Erigone         &  81.6 &   9.2 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   163 & Erigone         &  69.7 &  59.8 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   168 & Sibylla         & 148.4 &  12.0 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   168 & Sibylla         & 154.6 &   6.0 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   168 & Sibylla         & 155.8 &  31.8 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   168 & Sibylla         & 146.5 &   5.2 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   168 & Sibylla         & 144.0 &   8.6 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   168 & Sibylla         & 145.1 & 154.1 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   168 & Sibylla         & 141.8 &  92.5 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   176 & Iduna           & 121.0 &   6.6 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   176 & Iduna           & 119.5 &   3.9 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   176 & Iduna           & 112.6 &  13.2 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   176 & Iduna           & 131.1 &  18.4 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   176 & Iduna           & 122.2 &   8.1 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   176 & Iduna           & 115.1 & 127.8 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   176 & Iduna           & 115.6 &   5.5 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   176 & Iduna           & 126.9 &  12.6 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   187 & Lamberta        & 130.4 &   8.1 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   187 & Lamberta        & 131.4 &  14.0 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   187 & Lamberta        & 132.1 &  23.2 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   187 & Lamberta        & 130.4 &   5.7 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   187 & Lamberta        & 133.0 &   7.5 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   187 & Lamberta        & 147.3 &   4.2 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   187 & Lamberta        & 132.1 & 123.0 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   187 & Lamberta        & 125.2 & 137.1 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   195 & Eurykleia       &  85.7 &   5.1 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   195 & Eurykleia       &  89.4 &   3.3 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   195 & Eurykleia       &  82.9 &  10.0 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   195 & Eurykleia       &  88.3 &  12.2 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   195 & Eurykleia       &  80.3 &   6.0 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   195 & Eurykleia       &  93.1 &   2.2 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   195 & Eurykleia       &  75.0 &  56.8 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   195 & Eurykleia       &  80.0 &  78.4 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   200 & Dynamene        & 128.4 &   6.3 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   200 & Dynamene        & 125.1 &  17.7 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   200 & Dynamene        & 135.9 &  20.7 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   200 & Dynamene        & 129.2 &  10.9 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   200 & Dynamene        & 133.8 &   5.2 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   200 & Dynamene        & 130.5 &   8.6 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   200 & Dynamene        & 121.5 & 111.6 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   200 & Dynamene        & 120.1 & 123.3 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   205 & Martha          &  80.6 &   4.2 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   205 & Martha          &  78.0 &  15.0 &\textsc{stm}   &\citet{PDSSBN-MSX}                   \\
   205 & Martha          &  82.2 &   3.2 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   205 & Martha          &  68.5 &   5.6 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   205 & Martha          &  79.8 &  10.8 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   205 & Martha          &  65.5 &   1.6 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   205 & Martha          &  96.3 &  26.1 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   205 & Martha          &  81.5 &   2.3 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   205 & Martha          &  93.2 &   2.2 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   205 & Martha          &  71.4 &  59.3 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   205 & Martha          &  64.4 &  11.7 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   205 & Martha          &  65.7 &   1.2 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   211 & Isolda          & 166.0 &  49.8 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   211 & Isolda          & 143.2 &  15.3 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   211 & Isolda          & 142.6 &  13.1 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   211 & Isolda          & 150.9 &  22.5 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   211 & Isolda          & 153.5 &   5.1 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   211 & Isolda          & 143.0 &  64.9 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   211 & Isolda          & 154.2 &  51.3 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   211 & Isolda          & 142.5 & 144.2 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   238 & Hypatia         & 154.0 &  46.2 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   238 & Hypatia         & 145.9 &  23.0 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   238 & Hypatia         & 148.5 &  10.8 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   238 & Hypatia         & 149.2 &  42.5 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   238 & Hypatia         & 163.6 &  21.5 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   238 & Hypatia         & 144.0 &   4.6 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   238 & Hypatia         & 146.5 &  26.0 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   238 & Hypatia         & 135.6 &   4.5 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   238 & Hypatia         & 176.7 & 154.5 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   266 & Aline           & 125.8 &  19.5 &\textsc{stm}   &\citet{PDSSBN-MSX}                   \\
   266 & Aline           & 109.1 &   8.7 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   266 & Aline           & 112.9 &   8.3 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   266 & Aline           & 125.2 &  25.2 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   266 & Aline           & 102.0 &   4.2 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   266 & Aline           & 109.0 &  55.0 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   266 & Aline           & 152.5 & 190.2 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   266 & Aline           &  89.4 &  79.0 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   303 & Josephina       &  99.3 &   5.7 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   303 & Josephina       &  98.7 &   5.2 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   303 & Josephina       & 105.4 &   1.6 &\textsc{neatm} &\citet{2013-PASJ-65-Hasegawa}        \\
   303 & Josephina       & 100.5 &   8.9 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   303 & Josephina       & 105.6 &  20.3 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   303 & Josephina       & 105.9 &   9.3 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   303 & Josephina       & 124.9 &   2.8 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   303 & Josephina       &  97.6 &   0.8 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   345 & Tercidina       &  94.1 &  14.7 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   345 & Tercidina       &  99.3 &   4.2 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   345 & Tercidina       &  93.8 &  17.7 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   345 & Tercidina       & 106.2 &  23.4 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   345 & Tercidina       &  99.2 &   3.0 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   345 & Tercidina       &  99.0 &  34.4 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   345 & Tercidina       & 101.8 &  79.3 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   345 & Tercidina       &  96.0 &  30.0 &\textsc{lcocc} &\citet{2013-AA-551-Hanus}            \\
   350 & Ornamenta       & 118.3 &  13.5 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   350 & Ornamenta       & 117.2 &   4.5 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   350 & Ornamenta       & 109.8 &  12.3 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   350 & Ornamenta       & 126.3 &  18.4 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   350 & Ornamenta       &  99.5 &  19.1 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   350 & Ornamenta       &  99.5 &  32.0 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   350 & Ornamenta       & 101.6 & 108.0 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   350 & Ornamenta       &  99.4 &   7.3 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   356 & Liguria         & 155.0 &  46.5 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   356 & Liguria         & 126.6 &  31.8 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   356 & Liguria         & 131.3 &   7.8 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   356 & Liguria         & 135.7 &  15.2 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   356 & Liguria         & 135.1 &  21.2 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   356 & Liguria         & 136.6 &   5.6 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   356 & Liguria         & 131.0 &  29.1 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   356 & Liguria         & 145.5 &   4.3 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   358 & Apollonia       &  89.4 &   8.1 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   358 & Apollonia       &  89.4 &   3.7 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   358 & Apollonia       &  83.7 &  10.1 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   358 & Apollonia       &  88.1 &  12.0 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   358 & Apollonia       &  90.5 &   6.4 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   358 & Apollonia       &  93.4 &  77.8 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   358 & Apollonia       &  87.8 &  81.8 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   362 & Havnia          &  85.1 &   3.1 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   362 & Havnia          &  89.2 &   6.4 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   362 & Havnia          &  92.0 &   2.6 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   366 & Vincentina      &  93.8 &   9.6 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   366 & Vincentina      &  86.2 &   2.2 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   366 & Vincentina      &  93.6 &  15.2 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   366 & Vincentina      &  98.2 &  13.9 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   366 & Vincentina      &  94.4 &   6.2 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   366 & Vincentina      &  89.5 &  88.4 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   366 & Vincentina      &  85.0 &  39.6 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   366 & Vincentina      &  82.0 &  89.7 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   373 & Melusina        &  95.8 &  11.1 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   373 & Melusina        &  96.7 &   3.7 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   373 & Melusina        &  84.9 &   9.4 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   373 & Melusina        & 107.7 &  17.4 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   373 & Melusina        &  91.6 &   4.8 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   373 & Melusina        &  98.7 &   2.8 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   373 & Melusina        &  90.4 &  88.8 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   377 & Campania        &  91.1 &   6.0 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   377 & Campania        &  92.6 &   3.3 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   377 & Campania        &  75.3 &   7.0 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   377 & Campania        &  96.4 &  16.9 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   377 & Campania        &  94.0 &  20.1 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   377 & Campania        &  91.0 & 224.7 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   404 & Arsinoe         & 101.0 &  30.3 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   404 & Arsinoe         &  97.7 &   4.5 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   404 & Arsinoe         &  98.8 &   9.6 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   404 & Arsinoe         &  98.4 &  12.5 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   404 & Arsinoe         & 102.3 &  13.6 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   404 & Arsinoe         &  93.0 &   3.4 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   404 & Arsinoe         &  98.7 &  10.4 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   404 & Arsinoe         & 108.6 &   3.3 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   404 & Arsinoe         & 101.0 &  15.0 &\textsc{lcocc} &\citet{2013-AA-551-Hanus}            \\
   404 & Arsinoe         &  85.1 &  84.8 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   405 & Thia            & 124.9 &   6.9 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   405 & Thia            & 129.6 &  11.9 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   405 & Thia            & 134.9 &  20.2 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   405 & Thia            & 113.3 &   5.2 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   405 & Thia            & 125.0 &  52.3 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   405 & Thia            & 101.5 & 100.6 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   407 & Arachne         &  95.1 &  16.2 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   407 & Arachne         &  97.5 &   4.8 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   407 & Arachne         &  82.2 &   8.9 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   407 & Arachne         &  97.8 &  14.8 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   407 & Arachne         &  86.3 &  62.7 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   410 & Chloris         & 135.0 &  40.5 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   410 & Chloris         & 123.6 &  16.2 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   410 & Chloris         & 118.0 &  15.7 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   410 & Chloris         & 124.2 &  16.5 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   410 & Chloris         & 106.7 &   4.3 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   410 & Chloris         & 118.9 &   8.6 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   410 & Chloris         &  96.8 &  87.5 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   442 & Eichsfeldia     &  66.7 &   4.2 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   442 & Eichsfeldia     &  68.7 &   5.9 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   442 & Eichsfeldia     &  65.9 &   7.7 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   442 & Eichsfeldia     &  65.1 &   2.5 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   442 & Eichsfeldia     &  63.2 &   3.7 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   442 & Eichsfeldia     &  61.6 &  60.5 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   445 & Edna            &  89.3 &  13.6 &\textsc{stm}   &\citet{PDSSBN-MSX}                   \\
   445 & Edna            &  87.2 &   6.3 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   445 & Edna            &  81.4 &  13.0 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   445 & Edna            &  98.2 &  15.9 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   445 & Edna            &  89.2 &   4.3 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   445 & Edna            & 105.5 &   4.5 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   445 & Edna            &  90.2 &  92.6 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   445 & Edna            &  82.5 &  79.1 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   481 & Emita           & 113.2 &   9.2 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   481 & Emita           & 113.2 &   9.2 &\textsc{stm}   &\citet{PDSSBN-MSX}                   \\
   481 & Emita           & 102.0 &   0.0 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   481 & Emita           & 108.4 &   0.0 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   481 & Emita           & 103.5 &   5.7 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   481 & Emita           & 121.6 & 117.9 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   481 & Emita           & 104.1 & 119.1 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   488 & Kreusa          & 150.1 &  19.2 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   488 & Kreusa          & 156.0 &  20.8 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   488 & Kreusa          & 161.6 &  22.2 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   488 & Kreusa          & 172.6 &   7.6 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   488 & Kreusa          & 150.0 &  34.0 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   488 & Kreusa          & 168.1 &   6.2 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   488 & Kreusa          & 143.9 & 156.2 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   488 & Kreusa          & 161.5 & 145.5 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   490 & Veritas         & 108.1 &  13.8 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   490 & Veritas         & 115.6 &  16.5 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   490 & Veritas         & 131.5 &  12.0 &\textsc{im}    &\citet{2006-Icarus-185-Marchis}      \\
   490 & Veritas         & 102.9 &  15.8 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   490 & Veritas         & 112.0 &  15.2 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   490 & Veritas         & 112.8 &   5.0 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   490 & Veritas         & 118.8 &   5.5 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   490 & Veritas         & 100.8 &  88.9 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   490 & Veritas         & 108.4 & 108.0 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   503 & Evelyn          &  81.7 &  14.7 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   503 & Evelyn          &  83.4 &  14.7 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   503 & Evelyn          &  83.6 &  29.7 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   503 & Evelyn          &  90.2 &   3.1 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   503 & Evelyn          &  99.2 & 102.8 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   521 & Brixia          & 115.7 &   6.0 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   521 & Brixia          & 109.3 &  15.6 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   521 & Brixia          & 125.4 &   4.9 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   521 & Brixia          & 108.2 &  12.6 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   521 & Brixia          & 120.0 &  15.9 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   521 & Brixia          & 111.9 &  12.2 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   521 & Brixia          & 110.6 &   8.9 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   521 & Brixia          & 104.6 &  91.8 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   521 & Brixia          & 104.0 & 110.9 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   554 & Peraga          & 101.0 &  30.3 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   554 & Peraga          &  95.9 &  12.3 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   554 & Peraga          &  93.9 &  10.2 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   554 & Peraga          & 109.1 &  17.0 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   554 & Peraga          &  97.0 &   3.5 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   554 & Peraga          & 102.8 &  81.8 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   554 & Peraga          &  89.4 &  91.0 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   602 & Marianna        & 137.0 &  41.1 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   602 & Marianna        & 124.7 &   6.6 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   602 & Marianna        & 111.1 &  10.5 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   602 & Marianna        & 130.1 &  16.6 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   602 & Marianna        & 129.9 &   5.8 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   602 & Marianna        & 126.8 &   6.2 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   654 & Zelinda         & 127.4 &  11.7 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   654 & Zelinda         & 129.1 &  11.4 &\textsc{stm}   &\citet{PDSSBN-MSX}                   \\
   654 & Zelinda         & 119.3 &  52.6 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   654 & Zelinda         & 112.5 &  12.0 &\textsc{im}    &\citet{2006-Icarus-185-Marchis}      \\
   654 & Zelinda         & 138.0 &  13.9 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   654 & Zelinda         & 134.3 &  18.8 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   654 & Zelinda         & 123.6 &   4.4 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   654 & Zelinda         & 127.0 &  61.4 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   654 & Zelinda         & 160.7 &   4.0 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   654 & Zelinda         & 135.9 & 119.1 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   654 & Zelinda         & 134.8 & 116.8 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   694 & Ekard           & 101.0 &  30.3 &\textsc{stm}   &\citet{PDSSBN-TRIAD}                 \\
   694 & Ekard           &  90.8 &  12.0 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   694 & Ekard           &  99.2 &  21.8 &\textsc{stm}   &\citet{PDSSBN-MSX}                   \\
   694 & Ekard           & 104.8 &   8.5 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   694 & Ekard           &  95.9 & 110.5 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   694 & Ekard           &  90.5 &  13.0 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   694 & Ekard           & 101.9 &  51.4 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   694 & Ekard           &  63.9 &  10.9 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   694 & Ekard           &  92.8 &  17.0 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   694 & Ekard           &  92.1 &   3.8 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   694 & Ekard           & 121.9 &   2.2 &\textsc{stm}   &\citet{2012-ApJ-759-Masiero}         \\
   694 & Ekard           &  98.9 &  76.2 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   735 & Marghanna       &  74.3 &   4.8 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   735 & Marghanna       &  65.1 &   5.9 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   735 & Marghanna       &  76.9 &  11.2 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   735 & Marghanna       &  78.7 &   4.9 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   735 & Marghanna       &  70.6 &   3.7 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   735 & Marghanna       &  70.8 &   3.8 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   735 & Marghanna       &  57.2 &  78.2 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   751 & Faina           & 110.5 &  12.9 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   751 & Faina           & 109.6 &  23.7 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   751 & Faina           & 122.5 &  18.7 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   751 & Faina           & 106.8 &   3.8 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   751 & Faina           & 106.3 &   4.9 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   751 & Faina           & 123.7 & 130.4 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   776 & Berbericia      & 151.2 &  12.0 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   776 & Berbericia      & 172.4 &  80.4 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   776 & Berbericia      & 155.8 &  15.4 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   776 & Berbericia      & 165.9 &  31.1 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   776 & Berbericia      & 149.8 &   5.3 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   776 & Berbericia      & 151.1 &  12.3 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   776 & Berbericia      & 135.1 & 102.9 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   788 & Hohensteina     & 103.7 &  10.2 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   788 & Hohensteina     & 105.5 &  13.5 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   788 & Hohensteina     & 100.6 &   7.5 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   788 & Hohensteina     & 118.3 &   5.0 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   788 & Hohensteina     & 108.1 &  11.2 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   788 & Hohensteina     & 121.0 &  23.3 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   788 & Hohensteina     & 118.3 &   8.2 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   788 & Hohensteina     & 125.8 &   4.5 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   788 & Hohensteina     & 101.2 &  97.4 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   791 & Ani             & 103.5 &   5.7 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   791 & Ani             &  82.5 &   9.6 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   791 & Ani             &  85.9 &  26.9 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   791 & Ani             &  97.9 &   3.4 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
   791 & Ani             &  93.4 &   8.5 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   791 & Ani             & 115.0 &  14.0 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   791 & Ani             &  82.5 &  17.9 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   791 & Ani             & 116.9 &   3.1 &\textsc{neatm} &\citet{2012-ApJ-759-Masiero}         \\
   791 & Ani             &  83.3 &  63.9 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
   914 & Palisana        &  80.5 &   5.8 &\textsc{stm}   &\citet{PDSSBN-MSX}                   \\
   914 & Palisana        &  76.6 &   5.1 &\textsc{stm}   &\citet{PDSSBN-IRAS}                  \\
   914 & Palisana        &  91.2 &   7.8 &\textsc{occ}   &\citet{PDSSBN-OCC}                   \\
   914 & Palisana        &  76.5 &  15.0 &\textsc{im}    &\citet{2006-Icarus-185-Marchis}      \\
   914 & Palisana        &  67.0 &   6.3 &\textsc{stm}   &\citet{2010-AJ-140-Ryan}             \\
   914 & Palisana        &  83.6 &  11.3 &\textsc{neatm} &\citet{2010-AJ-140-Ryan}             \\
   914 & Palisana        &  97.3 &   4.5 &\textsc{stm}   &\citet{2011-PASJ-63-Usui}            \\
   914 & Palisana        &  77.0 &  39.4 &\textsc{neatm} &\citet{2011-ApJ-741-Masiero}         \\
   914 & Palisana        &  78.9 &  61.3 &\textsc{neatm} &\citet{2015-ApJ-814-Nugent}          \\
  1467 & Mashona         &  95.1 &   3.9 &\textsc{neatm} &\citet{2011-PASJ-63-Usui}            \\
\hline
\end{longtable}}

\longtab[3]{
\begin{longtable}{rlrrll}
\caption{\label{tab:allmass}
  The mass ($\mathcal{M}$) for all the Ch/Cgh asteroids available in the literature.
    For each, the 3\,$\sigma$ uncertainty, method, and 
    bibliographic reference are reported. The methods are
    \textsc{defl}: Deflection, 
    \textsc{ephem}: Ephemeris,
    \textsc{bimg}: Binary: Imaging, and
    \textsc{bgeno}: Binary: Genoid.}\\ 
\hline\hline
     \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{Name} & 
     \multicolumn{1}{c}{$\mathcal{M}$} & \multicolumn{1}{c}{$\delta \mathcal{M}$} &
     \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{Reference}  \\
    & \multicolumn{1}{c}{(kg)} & \multicolumn{1}{c}{(kg)} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
     \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{Name} & 
     \multicolumn{1}{c}{$\mathcal{M}$} & \multicolumn{1}{c}{$\delta \mathcal{M}$} &
     \multicolumn{1}{c}{Method} & \multicolumn{1}{c}{Reference}  \\
    & \multicolumn{1}{c}{(kg)} & \multicolumn{1}{c}{(kg)} \\
\hline
\endhead
\hline
\endfoot
    13 & Egeria          & 1.63 $\times 10^{19}$ & 9.54 $\times 10^{18}$ &\textsc{defl}  &\citet{2008-DPS-40-Baer}             \\
    13 & Egeria          & 6.17 $\times 10^{18}$ & 1.85 $\times 10^{18}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
    13 & Egeria          & 1.59 $\times 10^{19}$ & 1.31 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-141-Baer}             \\
    13 & Egeria          & 1.29 $\times 10^{19}$ & 1.41 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    13 & Egeria          & 7.39 $\times 10^{18}$ & 9.72 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    13 & Egeria          & 6.07 $\times 10^{18}$ & 9.60 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    13 & Egeria          & 8.26 $\times 10^{18}$ & 1.83 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    13 & Egeria          & 9.37 $\times 10^{18}$ & 4.65 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
    13 & Egeria          & 1.23 $\times 10^{19}$ & 9.90 $\times 10^{18}$ &\textsc{ephem} &\citet{2013-Icarus-222-Kuchynka}     \\
    13 & Egeria          & 9.37 $\times 10^{18}$ & 7.08 $\times 10^{18}$ &\textsc{ephem} &\citet{2014-SciNote-Fienga}          \\
    13 & Egeria          & 9.35 $\times 10^{18}$ & 2.39 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
    13 & Egeria          & 9.62 $\times 10^{18}$ & 4.47 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-SoSyR-48-Kochetova}      \\
    13 & Egeria          & 1.04 $\times 10^{19}$ & 4.65 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
    13 & Egeria          & 2.25 $\times 10^{19}$ & 7.83 $\times 10^{19}$ &\textsc{defl}  &\citet{2017-Icarus-297-Siltala}      \\
    13 & Egeria          & 1.08 $\times 10^{19}$ & 4.38 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    19 & Fortuna         & 1.27 $\times 10^{19}$ & 1.49 $\times 10^{18}$ &\textsc{defl}  &\citet{2008-DPS-40-Baer}             \\
    19 & Fortuna         & 4.02 $\times 10^{18}$ & 1.19 $\times 10^{18}$ &\textsc{ephem} &\citet{2009-AA-507-Fienga}           \\
    19 & Fortuna         & 6.94 $\times 10^{18}$ & 2.08 $\times 10^{18}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
    19 & Fortuna         & 6.37 $\times 10^{18}$ & 8.70 $\times 10^{18}$ &\textsc{defl}  &\citet{2010-PSS-58-Somenzi}          \\
    19 & Fortuna         & 8.31 $\times 10^{18}$ & 2.15 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-141-Baer}             \\
    19 & Fortuna         & 6.37 $\times 10^{18}$ & 3.15 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-Icarus-211-Konopliv}     \\
    19 & Fortuna         & 1.00 $\times 10^{19}$ & 3.24 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    19 & Fortuna         & 1.02 $\times 10^{19}$ & 2.84 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    19 & Fortuna         & 1.01 $\times 10^{19}$ & 2.81 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    19 & Fortuna         & 1.05 $\times 10^{19}$ & 3.69 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    19 & Fortuna         & 8.35 $\times 10^{18}$ & 1.79 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
    19 & Fortuna         & 9.73 $\times 10^{18}$ & 3.03 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
    19 & Fortuna         & 7.79 $\times 10^{18}$ & 2.70 $\times 10^{18}$ &\textsc{ephem} &\citet{2013-Icarus-222-Kuchynka}     \\
    19 & Fortuna         & 8.67 $\times 10^{18}$ & 7.77 $\times 10^{17}$ &\textsc{ephem} &\citet{2013-SoSyR-47-Pitjeva}        \\
    19 & Fortuna         & 8.00 $\times 10^{18}$ & 2.81 $\times 10^{18}$ &\textsc{ephem} &\citet{2014-SciNote-Fienga}          \\
    19 & Fortuna         & 8.95 $\times 10^{18}$ & 5.97 $\times 10^{17}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
    19 & Fortuna         & 8.83 $\times 10^{18}$ & 1.25 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-SoSyR-48-Kochetova}      \\
    19 & Fortuna         & 1.03 $\times 10^{19}$ & 1.68 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
    19 & Fortuna         & 2.80 $\times 10^{18}$ & 9.33 $\times 10^{18}$ &\textsc{defl}  &\citet{2017-Icarus-297-Siltala}      \\
    19 & Fortuna         & 2.21 $\times 10^{19}$ & 3.03 $\times 10^{19}$ &\textsc{defl}  &\citet{2017-Icarus-297-Siltala}      \\
    19 & Fortuna         & 1.10 $\times 10^{19}$ & 1.90 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-AJ-154-Baer}             \\
    19 & Fortuna         & 1.17 $\times 10^{19}$ & 1.42 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    34 & Circe           & 3.68 $\times 10^{18}$ & 4.53 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
    34 & Circe           & 2.89 $\times 10^{18}$ & 3.63 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
    34 & Circe           & 4.18 $\times 10^{18}$ & 1.19 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
    34 & Circe           & 5.01 $\times 10^{18}$ & 4.86 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
    34 & Circe           & 5.96 $\times 10^{18}$ & 5.19 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    38 & Leda            & 3.18 $\times 10^{18}$ & 1.79 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
    38 & Leda            & 6.03 $\times 10^{18}$ & 4.38 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
    38 & Leda            & 7.07 $\times 10^{18}$ & 4.44 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    41 & Daphne          & 1.05 $\times 10^{19}$ & 2.99 $\times 10^{18}$ &\textsc{ephem} &\citet{2009-AA-507-Fienga}           \\
    41 & Daphne          & 7.90 $\times 10^{18}$ & 2.37 $\times 10^{18}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
    41 & Daphne          & 8.43 $\times 10^{18}$ & 1.06 $\times 10^{19}$ &\textsc{ephem} &\citet{2011-Icarus-211-Konopliv}     \\
    41 & Daphne          & 1.82 $\times 10^{19}$ & 2.16 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    41 & Daphne          & 3.02 $\times 10^{17}$ & 1.70 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    41 & Daphne          & 4.76 $\times 10^{18}$ & 1.65 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    41 & Daphne          & 1.21 $\times 10^{19}$ & 3.15 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    41 & Daphne          & 1.02 $\times 10^{19}$ & 3.57 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
    41 & Daphne          & 7.79 $\times 10^{18}$ & 5.40 $\times 10^{18}$ &\textsc{ephem} &\citet{2013-Icarus-222-Kuchynka}     \\
    41 & Daphne          & 8.29 $\times 10^{18}$ & 2.62 $\times 10^{18}$ &\textsc{ephem} &\citet{2013-SoSyR-47-Pitjeva}        \\
    41 & Daphne          & 7.13 $\times 10^{18}$ & 2.01 $\times 10^{18}$ &\textsc{ephem} &\citet{2014-SciNote-Fienga}          \\
    41 & Daphne          & 9.35 $\times 10^{18}$ & 4.17 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
    41 & Daphne          & 9.78 $\times 10^{18}$ & 1.38 $\times 10^{19}$ &\textsc{defl}  &\citet{2014-SoSyR-48-Kochetova}      \\
    41 & Daphne          & 4.44 $\times 10^{18}$ & 2.52 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    41 & Daphne          & 5.95 $\times 10^{18}$ & 1.70 $\times 10^{18}$ &\textsc{bgeno} &This work                    \\
    48 & Doris           & 1.21 $\times 10^{19}$ & 1.79 $\times 10^{19}$ &\textsc{defl}  &\citet{2004-SoSyR-38-Kochetova}      \\
    48 & Doris           & 5.89 $\times 10^{18}$ & 1.45 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    48 & Doris           & 3.78 $\times 10^{18}$ & 1.12 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    48 & Doris           & 3.84 $\times 10^{18}$ & 1.11 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    48 & Doris           & 7.94 $\times 10^{18}$ & 1.92 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    48 & Doris           & 2.40 $\times 10^{19}$ & 2.05 $\times 10^{19}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
    48 & Doris           & 5.99 $\times 10^{15}$ & 1.13 $\times 10^{17}$ &\textsc{ephem} &\citet{2014-SciNote-Fienga}          \\
    48 & Doris           & 7.76 $\times 10^{18}$ & 1.79 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
    48 & Doris           & 1.75 $\times 10^{19}$ & 1.54 $\times 10^{19}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    49 & Pales           & 2.69 $\times 10^{18}$ & 1.49 $\times 10^{18}$ &\textsc{defl}  &\citet{2008-DPS-40-Baer}             \\
    49 & Pales           & 5.07 $\times 10^{18}$ & 1.16 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    49 & Pales           & 8.11 $\times 10^{18}$ & 8.04 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    49 & Pales           & 7.61 $\times 10^{18}$ & 8.01 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    49 & Pales           & 4.93 $\times 10^{18}$ & 1.47 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    49 & Pales           & 5.37 $\times 10^{18}$ & 1.79 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
    49 & Pales           & 7.59 $\times 10^{18}$ & 5.52 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    50 & Virginia        & 1.95 $\times 10^{18}$ & 2.18 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
    50 & Virginia        & 5.97 $\times 10^{17}$ & 1.79 $\times 10^{17}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
    50 & Virginia        & 1.46 $\times 10^{18}$ & 1.16 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    51 & Nemausa         & 2.16 $\times 10^{18}$ & 6.48 $\times 10^{17}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
    51 & Nemausa         & 4.55 $\times 10^{18}$ & 8.16 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    51 & Nemausa         & 3.39 $\times 10^{18}$ & 4.86 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    51 & Nemausa         & 3.36 $\times 10^{18}$ & 4.86 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    51 & Nemausa         & 4.25 $\times 10^{18}$ & 6.24 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    51 & Nemausa         & 5.63 $\times 10^{18}$ & 3.90 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
    51 & Nemausa         & 1.79 $\times 10^{16}$ & 2.69 $\times 10^{16}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
    51 & Nemausa         & 4.76 $\times 10^{15}$ & 1.65 $\times 10^{18}$ &\textsc{ephem} &\citet{2014-SciNote-Fienga}          \\
    51 & Nemausa         & 2.78 $\times 10^{18}$ & 1.19 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
    51 & Nemausa         & 4.79 $\times 10^{18}$ & 2.53 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-AJ-154-Baer}             \\
    51 & Nemausa         & 4.22 $\times 10^{18}$ & 2.26 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-AJ-154-Baer}             \\
    51 & Nemausa         & 3.98 $\times 10^{18}$ & 2.54 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    54 & Alexandra       & 1.08 $\times 10^{19}$ & 1.83 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    54 & Alexandra       & 1.74 $\times 10^{18}$ & 9.57 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    54 & Alexandra       & 2.94 $\times 10^{18}$ & 9.45 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    54 & Alexandra       & 6.44 $\times 10^{18}$ & 2.08 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
    54 & Alexandra       & 1.03 $\times 10^{19}$ & 5.22 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
    54 & Alexandra       & 1.67 $\times 10^{19}$ & 6.45 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
    54 & Alexandra       & 1.21 $\times 10^{19}$ & 3.42 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
    54 & Alexandra       & 1.62 $\times 10^{18}$ & 2.02 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    58 & Concordia       & 1.28 $\times 10^{17}$ & 1.92 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    62 & Erato           & 1.38 $\times 10^{17}$ & 2.07 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    70 & Panopaea        & 4.33 $\times 10^{18}$ & 3.27 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
    70 & Panopaea        & 3.38 $\times 10^{18}$ & 1.19 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
    70 & Panopaea        & 4.67 $\times 10^{18}$ & 2.95 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    78 & Diana           & 1.27 $\times 10^{18}$ & 3.81 $\times 10^{17}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
    78 & Diana           & 5.09 $\times 10^{18}$ & 3.39 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
    78 & Diana           & 4.29 $\times 10^{17}$ & 8.07 $\times 10^{17}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
    78 & Diana           & 3.76 $\times 10^{17}$ & 5.34 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    84 & Klio            & 5.45 $\times 10^{17}$ & 8.04 $\times 10^{17}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
    84 & Klio            & 7.60 $\times 10^{17}$ & 7.32 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    91 & Aegina          & 6.07 $\times 10^{17}$ & 8.94 $\times 10^{17}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
    91 & Aegina          & 2.00 $\times 10^{17}$ & 2.99 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    95 & Arethusa        & 4.18 $\times 10^{18}$ & 2.39 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
    95 & Arethusa        & 6.86 $\times 10^{18}$ & 8.91 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
    95 & Arethusa        & 7.46 $\times 10^{18}$ & 9.30 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
    98 & Ianthe          & 8.24 $\times 10^{17}$ & 2.47 $\times 10^{17}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
    98 & Ianthe          & 1.47 $\times 10^{18}$ & 2.07 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
    98 & Ianthe          & 1.65 $\times 10^{18}$ & 2.23 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
    98 & Ianthe          & 1.55 $\times 10^{18}$ & 2.02 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   104 & Klymene         & 1.79 $\times 10^{18}$ & 1.19 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   104 & Klymene         & 3.78 $\times 10^{18}$ & 4.80 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   105 & Artemis         & 1.32 $\times 10^{18}$ & 3.96 $\times 10^{17}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
   105 & Artemis         & 2.89 $\times 10^{18}$ & 2.53 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
   105 & Artemis         & 6.06 $\times 10^{18}$ & 3.81 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
   105 & Artemis         & 2.63 $\times 10^{18}$ & 1.82 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   105 & Artemis         & 1.91 $\times 10^{18}$ & 1.82 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   106 & Dione           & 3.04 $\times 10^{17}$ & 1.08 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   106 & Dione           & 4.29 $\times 10^{18}$ & 7.92 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   106 & Dione           & 3.52 $\times 10^{18}$ & 7.86 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   106 & Dione           & 3.77 $\times 10^{18}$ & 1.74 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   106 & Dione           & 7.70 $\times 10^{18}$ & 2.44 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
   106 & Dione           & 3.58 $\times 10^{18}$ & 1.79 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   106 & Dione           & 1.08 $\times 10^{17}$ & 1.62 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   109 & Felicitas       & 3.20 $\times 10^{17}$ & 1.49 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
   109 & Felicitas       & 2.21 $\times 10^{18}$ & 1.55 $\times 10^{18}$ &\textsc{ephem} &\citet{2014-SciNote-Fienga}          \\
   109 & Felicitas       & 1.65 $\times 10^{17}$ & 2.44 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   111 & Ate             & 1.99 $\times 10^{18}$ & 5.97 $\times 10^{17}$ &\textsc{defl}  &\citet{2001-IAA-Krasinsky}           \\
   111 & Ate             & 1.67 $\times 10^{20}$ & 1.13 $\times 10^{20}$ &\textsc{defl}  &\citet{2008-PSS-56-Ivantsov}         \\
   111 & Ate             & 1.74 $\times 10^{18}$ & 5.22 $\times 10^{17}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
   111 & Ate             & 2.71 $\times 10^{18}$ & 7.47 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   111 & Ate             & 3.42 $\times 10^{17}$ & 4.95 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   111 & Ate             & 8.16 $\times 10^{17}$ & 4.98 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   111 & Ate             & 8.93 $\times 10^{18}$ & 7.05 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
   111 & Ate             & 5.87 $\times 10^{17}$ & 5.94 $\times 10^{18}$ &\textsc{ephem} &\citet{2014-SciNote-Fienga}          \\
   111 & Ate             & 3.05 $\times 10^{18}$ & 3.45 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   111 & Ate             & 3.60 $\times 10^{18}$ & 3.15 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   112 & Iphigenia       & 4.52 $\times 10^{17}$ & 6.36 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   121 & Hermione        & 9.35 $\times 10^{18}$ & 4.77 $\times 10^{18}$ &\textsc{defl}  &\citet{2000-AA-354-Viateau}          \\
   121 & Hermione        & 5.38 $\times 10^{18}$ & 8.94 $\times 10^{17}$ &\textsc{bimg}  &\citet{2005-Icarus-178-Marchis}      \\
   121 & Hermione        & 4.70 $\times 10^{18}$ & 6.00 $\times 10^{17}$ &\textsc{bimg}  &\citet{2009-Icarus-203-Descamps}     \\
   121 & Hermione        & 5.12 $\times 10^{18}$ & 6.66 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   121 & Hermione        & 6.01 $\times 10^{18}$ & 5.10 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   121 & Hermione        & 4.58 $\times 10^{18}$ & 6.39 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   121 & Hermione        & 6.27 $\times 10^{18}$ & 6.84 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   121 & Hermione        & 3.18 $\times 10^{18}$ & 1.19 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   121 & Hermione        & 4.77 $\times 10^{18}$ & 2.39 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-MPBu-41-Kretlow}         \\
   121 & Hermione        & 6.69 $\times 10^{18}$ & 7.65 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   121 & Hermione        & 5.53 $\times 10^{18}$ & 3.13 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-AJ-154-Baer}             \\
   121 & Hermione        & 7.29 $\times 10^{18}$ & 7.44 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   127 & Johanna         & 3.08 $\times 10^{18}$ & 4.05 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
   127 & Johanna         & 1.67 $\times 10^{18}$ & 4.14 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   130 & Elektra         & 6.60 $\times 10^{18}$ & 1.19 $\times 10^{18}$ &\textsc{bimg}  &\citet{2008-Icarus-195-Marchis}      \\
   130 & Elektra         & 1.61 $\times 10^{19}$ & 2.51 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   130 & Elektra         & 1.00 $\times 10^{19}$ & 1.97 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   130 & Elektra         & 6.93 $\times 10^{18}$ & 1.93 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   130 & Elektra         & 1.34 $\times 10^{19}$ & 3.90 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   130 & Elektra         & 2.19 $\times 10^{17}$ & 3.57 $\times 10^{17}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
   130 & Elektra         & 1.39 $\times 10^{19}$ & 4.77 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   130 & Elektra         & 9.41 $\times 10^{18}$ & 6.27 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   130 & Elektra         & 7.46 $\times 10^{18}$ & 6.27 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   130 & Elektra         & 6.20 $\times 10^{18}$ & 6.00 $\times 10^{16}$ &\textsc{bimg}  &\citet{2016-ApJ-820-Yang}            \\
   134 & Sophrosyne      & 2.02 $\times 10^{18}$ & 2.21 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
   134 & Sophrosyne      & 4.92 $\times 10^{18}$ & 3.45 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   134 & Sophrosyne      & 5.68 $\times 10^{17}$ & 8.34 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   141 & Lumen           & 8.31 $\times 10^{18}$ & 2.80 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   141 & Lumen           & 3.27 $\times 10^{18}$ & 2.80 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   144 & Vibilia         & 4.63 $\times 10^{18}$ & 8.52 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   144 & Vibilia         & 5.32 $\times 10^{18}$ & 5.58 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   144 & Vibilia         & 4.95 $\times 10^{18}$ & 5.55 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   144 & Vibilia         & 4.62 $\times 10^{18}$ & 9.18 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   144 & Vibilia         & 1.61 $\times 10^{15}$ & 5.97 $\times 10^{15}$ &\textsc{ephem} &\citet{2014-SciNote-Fienga}          \\
   144 & Vibilia         & 3.38 $\times 10^{18}$ & 1.19 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   144 & Vibilia         & 4.69 $\times 10^{18}$ & 2.49 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   145 & Adeona          & 2.26 $\times 10^{18}$ & 6.78 $\times 10^{17}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
   145 & Adeona          & 1.73 $\times 10^{17}$ & 7.17 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   145 & Adeona          & 2.10 $\times 10^{18}$ & 8.91 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   145 & Adeona          & 2.04 $\times 10^{15}$ & 6.57 $\times 10^{15}$ &\textsc{ephem} &\citet{2014-SciNote-Fienga}          \\
   145 & Adeona          & 2.78 $\times 10^{18}$ & 1.79 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   145 & Adeona          & 3.24 $\times 10^{17}$ & 4.80 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   146 & Lucina          & 1.18 $\times 10^{17}$ & 1.77 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   156 & Xanthippe       & 6.49 $\times 10^{18}$ & 2.62 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
   156 & Xanthippe       & 6.72 $\times 10^{17}$ & 9.00 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   159 & Aemilia         & 4.18 $\times 10^{18}$ & 1.79 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   159 & Aemilia         & 5.72 $\times 10^{18}$ & 7.59 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   162 & Laurentia       & 3.36 $\times 10^{17}$ & 5.01 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   163 & Erigone         & 5.79 $\times 10^{17}$ & 7.29 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   168 & Sibylla         & 6.02 $\times 10^{18}$ & 2.35 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   168 & Sibylla         & 2.38 $\times 10^{18}$ & 1.72 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   168 & Sibylla         & 6.33 $\times 10^{18}$ & 7.32 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   176 & Iduna           & 3.36 $\times 10^{17}$ & 5.04 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   187 & Lamberta        & 1.57 $\times 10^{18}$ & 4.71 $\times 10^{17}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
   187 & Lamberta        & 5.69 $\times 10^{18}$ & 2.35 $\times 10^{18}$ &\textsc{ephem} &\citet{2014-SciNote-Fienga}          \\
   187 & Lamberta        & 2.19 $\times 10^{18}$ & 2.39 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   187 & Lamberta        & 2.87 $\times 10^{17}$ & 4.14 $\times 10^{17}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   187 & Lamberta        & 4.93 $\times 10^{17}$ & 6.81 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   195 & Eurykleia       & 1.44 $\times 10^{17}$ & 2.16 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   200 & Dynamene        & 1.14 $\times 10^{18}$ & 4.17 $\times 10^{17}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
   200 & Dynamene        & 3.98 $\times 10^{18}$ & 1.79 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   205 & Martha          & 1.19 $\times 10^{17}$ & 1.78 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   211 & Isolda          & 1.99 $\times 10^{18}$ & 6.84 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   211 & Isolda          & 2.67 $\times 10^{18}$ & 5.34 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   211 & Isolda          & 2.41 $\times 10^{18}$ & 5.34 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   211 & Isolda          & 4.16 $\times 10^{18}$ & 7.98 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   211 & Isolda          & 7.83 $\times 10^{18}$ & 9.39 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
   211 & Isolda          & 2.98 $\times 10^{18}$ & 1.79 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   211 & Isolda          & 6.36 $\times 10^{18}$ & 6.81 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   211 & Isolda          & 5.40 $\times 10^{18}$ & 6.12 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   238 & Hypatia         & 4.86 $\times 10^{18}$ & 1.25 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   238 & Hypatia         & 5.44 $\times 10^{18}$ & 9.81 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   238 & Hypatia         & 6.20 $\times 10^{18}$ & 9.72 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   238 & Hypatia         & 8.63 $\times 10^{17}$ & 2.18 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   238 & Hypatia         & 2.98 $\times 10^{18}$ & 1.79 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   238 & Hypatia         & 4.79 $\times 10^{18}$ & 5.67 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   266 & Aline           & 4.23 $\times 10^{18}$ & 6.33 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   266 & Aline           & 1.43 $\times 10^{18}$ & 2.08 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   303 & Josephina       & 1.31 $\times 10^{17}$ & 1.97 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   345 & Tercidina       & 2.68 $\times 10^{18}$ & 3.54 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
   345 & Tercidina       & 3.53 $\times 10^{18}$ & 3.48 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   345 & Tercidina       & 1.17 $\times 10^{18}$ & 1.53 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   350 & Ornamenta       & 2.59 $\times 10^{17}$ & 3.87 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   356 & Liguria         & 7.83 $\times 10^{18}$ & 4.50 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
   356 & Liguria         & 8.30 $\times 10^{18}$ & 3.45 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
   356 & Liguria         & 2.78 $\times 10^{18}$ & 1.19 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   356 & Liguria         & 3.98 $\times 10^{18}$ & 2.11 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   356 & Liguria         & 9.05 $\times 10^{17}$ & 1.22 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   358 & Apollonia       & 1.60 $\times 10^{17}$ & 2.40 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   362 & Havnia          & 1.67 $\times 10^{17}$ & 2.51 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   366 & Vincentina      & 1.00 $\times 10^{17}$ & 1.50 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   373 & Melusina        & 3.43 $\times 10^{17}$ & 5.16 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   377 & Campania        & 1.52 $\times 10^{17}$ & 2.28 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   404 & Arsinoe         & 1.25 $\times 10^{18}$ & 3.51 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
   404 & Arsinoe         & 7.87 $\times 10^{17}$ & 9.84 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   405 & Thia            & 1.38 $\times 10^{18}$ & 4.14 $\times 10^{17}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
   405 & Thia            & 2.74 $\times 10^{18}$ & 1.97 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
   405 & Thia            & 6.38 $\times 10^{18}$ & 1.12 $\times 10^{18}$ &\textsc{ephem} &\citet{2014-SciNote-Fienga}          \\
   405 & Thia            & 2.19 $\times 10^{18}$ & 2.98 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   405 & Thia            & 3.13 $\times 10^{18}$ & 1.39 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   405 & Thia            & 2.80 $\times 10^{18}$ & 1.28 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   407 & Arachne         & 1.26 $\times 10^{17}$ & 1.88 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   410 & Chloris         & 6.11 $\times 10^{18}$ & 2.76 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
   410 & Chloris         & 6.91 $\times 10^{18}$ & 3.93 $\times 10^{18}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
   410 & Chloris         & 5.33 $\times 10^{18}$ & 2.58 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   410 & Chloris         & 1.89 $\times 10^{18}$ & 1.79 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   442 & Eichsfeldia     & 2.50 $\times 10^{17}$ & 3.69 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   445 & Edna            & 4.18 $\times 10^{18}$ & 3.57 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   445 & Edna            & 1.24 $\times 10^{18}$ & 1.83 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   481 & Emita           & 1.31 $\times 10^{18}$ & 1.87 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   488 & Kreusa          & 2.46 $\times 10^{18}$ & 7.38 $\times 10^{17}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
   488 & Kreusa          & 1.60 $\times 10^{19}$ & 1.85 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   488 & Kreusa          & 2.29 $\times 10^{18}$ & 1.99 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   488 & Kreusa          & 2.19 $\times 10^{18}$ & 2.00 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   488 & Kreusa          & 8.25 $\times 10^{17}$ & 4.11 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   488 & Kreusa          & 9.77 $\times 10^{18}$ & 8.10 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
   488 & Kreusa          & 1.03 $\times 10^{19}$ & 1.08 $\times 10^{19}$ &\textsc{ephem} &\citet{2012-SciNote-Fienga}          \\
   488 & Kreusa          & 8.58 $\times 10^{17}$ & 1.01 $\times 10^{19}$ &\textsc{ephem} &\citet{2014-SciNote-Fienga}          \\
   488 & Kreusa          & 7.36 $\times 10^{18}$ & 2.98 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   488 & Kreusa          & 4.65 $\times 10^{18}$ & 5.58 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   488 & Kreusa          & 4.63 $\times 10^{18}$ & 5.28 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   490 & Veritas         & 9.32 $\times 10^{18}$ & 1.31 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   490 & Veritas         & 4.48 $\times 10^{18}$ & 6.33 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   490 & Veritas         & 4.59 $\times 10^{18}$ & 6.30 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   490 & Veritas         & 9.51 $\times 10^{18}$ & 1.69 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   490 & Veritas         & 2.02 $\times 10^{18}$ & 2.96 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   503 & Evelyn          & 8.28 $\times 10^{17}$ & 1.15 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   521 & Brixia          & 7.09 $\times 10^{17}$ & 1.01 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   521 & Brixia          & 3.37 $\times 10^{17}$ & 4.98 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   554 & Peraga          & 6.59 $\times 10^{17}$ & 1.98 $\times 10^{17}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
   554 & Peraga          & 7.95 $\times 10^{17}$ & 5.97 $\times 10^{17}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   554 & Peraga          & 2.34 $\times 10^{17}$ & 3.78 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   602 & Marianna        & 3.20 $\times 10^{18}$ & 4.08 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   654 & Zelinda         & 1.35 $\times 10^{18}$ & 4.05 $\times 10^{17}$ &\textsc{ephem} &\citet{2009-SciNote-Folkner}         \\
   654 & Zelinda         & 6.76 $\times 10^{18}$ & 2.98 $\times 10^{18}$ &\textsc{defl}  &\citet{2014-AA-565-Goffin}           \\
   654 & Zelinda         & 7.41 $\times 10^{17}$ & 7.83 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   694 & Ekard           & 1.20 $\times 10^{17}$ & 1.78 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   735 & Marghanna       & 7.23 $\times 10^{17}$ & 8.94 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   751 & Faina           & 3.27 $\times 10^{18}$ & 1.75 $\times 10^{18}$ &\textsc{ephem} &\citet{2011-DPS-Fienga}              \\
   751 & Faina           & 4.53 $\times 10^{18}$ & 3.30 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   751 & Faina           & 4.13 $\times 10^{18}$ & 3.03 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   776 & Berbericia      & 5.46 $\times 10^{18}$ & 1.41 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   776 & Berbericia      & 2.39 $\times 10^{16}$ & 9.78 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   776 & Berbericia      & 3.08 $\times 10^{17}$ & 9.72 $\times 10^{18}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   776 & Berbericia      & 6.28 $\times 10^{18}$ & 2.19 $\times 10^{19}$ &\textsc{defl}  &\citet{2011-AJ-142-Zielenbach}       \\
   776 & Berbericia      & 8.11 $\times 10^{18}$ & 6.69 $\times 10^{18}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   788 & Hohensteina     & 1.85 $\times 10^{17}$ & 2.77 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   791 & Ani             & 1.47 $\times 10^{17}$ & 2.21 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
   914 & Palisana        & 1.97 $\times 10^{18}$ & 2.16 $\times 10^{18}$ &\textsc{ephem} &\citet{2017-BDL-108-Viswanathan}     \\
   914 & Palisana        & 4.89 $\times 10^{17}$ & 6.87 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
  1467 & Mashona         & 2.04 $\times 10^{17}$ & 3.06 $\times 10^{17}$ &\textsc{ephem} &\citet{2018-INPOP-Fienga}            \\
\hline
\end{longtable}
